Semialgebraic Invariant Synthesis for the Kannan-Lipton Orbit Problem

The \emph{Orbit Problem} consists of determining, given a linear transformation $A$ on $\mathbb{Q}^d$, together with vectors $x$ and $y$, whether the orbit of $x$ under repeated applications of $A$ can ever reach $y$. This problem was famously shown to be decidable by Kannan and Lipton in the 1980s. In this paper, we are concerned with the problem of synthesising suitable \emph{invariants} $\mathcal{P} \subseteq \mathbb{R}^d$, \emph{i.e.}, sets that are stable under $A$ and contain $x$ and not $y$, thereby providing compact and versatile certificates of non-reachability. We show that whether a given instance of the Orbit Problem admits a semialgebraic invariant is decidable, and moreover in positive instances we provide an algorithm to synthesise suitable invariants of polynomial size. It is worth noting that the existence of \emph{semilinear} invariants, on the other hand, is (to the best of our knowledge) not known to be decidable.

==> lambdagr1semial.tex <==

\begin{tikzpicture}[scale=5/10]
	\def\ptsize{1.0pt}
	\coordinate[label=above left:O] (O) at (0,0);
	
	\coordinate (north) at (0,8.2);
	\coordinate (south) at (0,-8.2);
	\coordinate (east) at (8.2,0);
	\coordinate (west) at (-8.2,0);
	
	
	\draw[dotted, thick, fill=white]
		(0,0) circle[x radius = 4.02 cm, y radius = 4.02 cm];
	
	
	\coordinate (ne) at (8.2,8.2);
	\coordinate (nw) at (-8.2,8.2);
	\coordinate (sw) at (-8.2,-8.2);
	\coordinate (se) at (8.2,-8.2);

	\coordinate[label=right:$x_{J,k}$] (x0) at (2,0.5);
	\coordinate[label=above:$\lambda x_{J,k}$] (x1) at (0.945,2.397);
	\coordinate[label=below:$\lambda^2 x_{J,k}$] (x2) at (-1.749,2.704);
	\coordinate[label=above left:$\lambda^3 x_{J,k}$] (x3) at (-4.022,0.187);
	\coordinate[label=left:$\lambda^4 x_{J,k}$] (x4) at (-3.115,-3.953);
	\coordinate[label=below:$\lambda^5 x_{J,k}$] (x5) at (1.754,-6.041);
	\coordinate[label=above:$\lambda^6 x_{J,k}$] (x6) at (7.418,-2.609);
	\coordinate[label=left:$\lambda^7 x_{J,k}$] (x7) at (8.047,5.645);
	
	\coordinate[label=above:\textcolor{red}{$\mathbf P$}] (P) at (5,4);
	
	
	\coordinate[label=above:$y_{J,k}$ ] (y) at (-2,-3);
	\draw (south) -- (north);
	\draw (west) -- (east);
	
	\fill (y) circle (2.0pt);
	
	\foreach \p in {x0, x1, x2, x3, x4, x5, x6, x7}
		\fill[red] (\p) circle (2.0pt);
	
		\begin{scope}[on background layer]
	\fill[pattern=north west lines, pattern color=red!20] (ne.center)--(nw.center)--(sw.center)--(se.center);
	\end{scope}
\end{tikzpicture}

